Depth Laws for the Precision Floor of Trained Neural Networks: Amplification, Residual Scaling, and a Quantization-Aware Training Paradox

How many bits does a network need before its accuracy collapses, and how does this grow with depth? We study the precision floor, the perturbation level or bit-width at which accuracy falls halfway to chance, in MLPs, CNNs, Vision Transformers and nine pretrained language models, under post-training quantization (PTQ) and quantization- or noise-aware training (QAT). (i) A first-order theory sets the floor through one full-precision quantity, the predictive amplification $G$: $\eta_c=\Lambda/G$, and $G^2$ grows linearly in depth at a rate proportional to the squared residual branch scale. (ii) The predicted equality $\alpha_{PTQ}=\rho$ of depth exponents holds within 95% intervals in twelve of thirteen trained architectures and in GPT-2 from 12 to 48 layers, with $\Lambda=1.45\pm14\%$ across trained architectures. (iii) Residual branches scaled by $1/\sqrt{D}$ and pre-normalisation remove the depth penalty, and each quantizer turns noise into bits at a rate fixed by its step rule, giving $b_c=(\alpha/\gamma)\log_2 D+C$. (iv) A QAT paradox: noise-aware training roughly doubles the tolerable noise of shallow networks, but the gain decays with depth, so the depth law steepens ($\alpha_{QAT}/\alpha_{PTQ}=1.45$-$1.47$ on two datasets, ten seeds each). Decision margins, cross-layer error cancellation and heavy tails do not set the floor.

==> figures/fig_concept.tex <==
\begin{tikzpicture}[
  node distance=9mm and 11mm,
  box/.style={draw, rounded corners=3pt, align=center, font=\small, minimum height=15mm, text width=27mm, line width=0.6pt},
  arch/.style={box, fill=gray!10},
  amp/.style={box, fill=blue!8, draw=blue!60!black},
  noise/.style={box, fill=teal!8, draw=teal!60!black},
  bits/.style={box, fill=orange!10, draw=orange!70!black},
  side/.style={box, fill=white, text width=30mm, minimum height=12mm},
  arrS/.style={-{Stealth[length=2.6mm]}, line width=0.9pt},
  arrD/.style={-{Stealth[length=2.6mm]}, line width=0.9pt, dashed},
  lab/.style={font=\scriptsize, midway, fill=white, inner sep=1.5pt}
]
\node[arch]  (A) {\textbf{Architecture}\\[1pt] depth $D$, branch\\ scale $s$};
\node[amp, right=of A] (G) {\textbf{Amplification}\\[1pt] $G^2 = G_0^2 + \kappa s^2 D$\\[1pt] {\scriptsize measured at full precision}};
\node[noise, right=of G] (N) {\textbf{Noise floor}\\[1pt] $\eta_c = \Lambda / G$\\[1pt] $\eta_c \propto D^{-\alpha}$};
\node[bits, right=of N, text width=33mm] (B) {\textbf{Bit floor}\\[2pt] $b_c=\tfrac{\alpha}{\gamma_q}\log_2 D + C_q$};
\node[side, below=10mm of N] (Q) {\textbf{QAT} (noise-aware)\\ $\eta_c^{\mathrm{QAT}} = g(D)\,\eta_c$,\ $g\!\downarrow$ with $D$};
\node[side, below=10mm of B] (U) {\textbf{Quantizer} $q$\\ $\eta_q(b)\propto 2^{-\gamma_q b}$};
\draw[arrS] (A) -- node[lab, above=1pt] {Prop.~\ref{prop:growth}} (G);
\draw[arrS] (G) -- node[lab, above=1pt] {Prop.~\ref{prop:collapse}} (N);
\draw[arrD]  (N) -- node[lab, above=1pt] {Cor.~\ref{cor:bitfloor}} (B);
\draw[arrD]  (N) -- node[lab, right=1pt] {Sec.~\ref{sec:qat}} (Q);
\draw[arrS] (U) -- node[lab, right=1pt] {Prop.~\ref{prop:gamma}} (B);
\node[font=\scriptsize, anchor=north west] at ($(A.south west)+(0,-6mm)$) {%
  \begin{tabular}{@{}l@{\ }l@{}}
  \tikz\draw[arrS] (0,0)--(6mm,0); & quantitatively confirmed\\[1pt]
  \tikz\draw[arrD]  (0,0)--(6mm,0); & approximate / conditional
  \end{tabular}};
\end{tikzpicture}

